Global lattice models of a rotating planet -- view on shake, rattle and roll

A new approach, based on the analysis of a spectral problem for a discrete gyroscopic system, to modelling earthquakes on a rotating planet is presented in this paper. The eigenmodes of gyroscopic three-dimensional icosahedron-dodecahedron lattices are used for the discrete approximations of Earth's vibrations. Related model of the gyroscopic centred icosahedron lattice reveals new results about the motion of Earth's core. The vibrations of the tectonic plate boundaries, inducing shear and longitudinal motions of the ground, are described through the oscillations of the nodal elements within the discrete gyroscopic models. The theoretical analysis is complemented with the illustrative numerical examples linked to natural resonant vibrations observed during large earthquakes.

==> (inline-0) <==
\begin{longtable}[c]{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}

        \caption{{%\color{red} 
        The earthquake dataset. %This version is condensed to only relevant data, see the csv file for the full dataset.
        }\label{tab:earthquake-data}} \\
         \hline
        date, time & latitude (deg) & longitude (deg) & depth (km) & mag & magType & depthError & magError & locationSource & magSource \\
        \hline
        \endfirsthead
        \\
        \hline
       date, time & latitude (deg) & longitude (deg) & depth (km) & mag & magType & depthError & magError & locationSource & magSource \\
        \hline
        \endhead
        
        2004-12-26T00:58:53.450Z & 3.295 & 95.982 & 30 & 9.1 & mw & ~ & ~ & us & official \\ \hline
        2011-03-11T05:46:24.120Z & 38.297 & 142.373 & 29 & 9.1 & mww & ~ & ~ & us & official \\ \hline
        2010-02-27T06:34:11.530Z & -36.122 & -72.898 & 22.9 & 8.8 & mww & 9.2 & ~ & us & official \\ \hline
        2012-04-11T08:38:36.720Z & 2.327 & 93.063 & 20 & 8.6 & mw & ~ & ~ & us & official \\ \hline
        2005-03-28T16:09:36.530Z & 2.085 & 97.108 & 30 & 8.6 & mww & ~ & ~ & us & official \\ \hline
        2001-06-23T20:33:14.130Z & -16.265 & -73.641 & 33 & 8.4 & mww & ~ & ~ & us & official \\ \hline
        2007-09-12T11:10:26.830Z & -4.438 & 101.367 & 34 & 8.4 & mww & ~ & ~ & us & official \\ \hline
        1977-08-19T06:08:55.510Z & -11.164 & 118.378 & 25 & 8.31 & mw & 3.9 & 0.1 & iscgem & iscgem \\ \hline
        2015-09-16T22:54:32.860Z & -31.5729 & -71.6744 & 22.44 & 8.3 & mww & 3.2 & ~ & us & us \\ \hline
        2006-11-15T11:14:13.570Z & 46.592 & 153.266 & 10 & 8.3 & mwc & ~ & ~ & us & gcmt \\ \hline
        1994-10-04T13:22:55.840Z & 43.773 & 147.321 & 14 & 8.3 & mw & 4.7 & ~ & us & hrv \\ \hline
        2013-05-24T05:44:48.980Z & 54.892 & 153.221 & 598.1 & 8.3 & mww & 4.1 & ~ & us & us \\ \hline
        2021-07-29T06:15:49.188Z & 55.3635 & -157.8876 & 35 & 8.2 & mww & 0 & ~ & ak & ak \\ \hline
        1994-06-09T00:33:16.230Z & -13.841 & -67.553 & 631.3 & 8.2 & mw & ~ & ~ & us & hrv \\ \hline
        2018-08-19T00:19:40.670Z & -18.1125 & -178.153 & 600 & 8.2 & mww & 1.9 & 0.045 & us & us \\ \hline
        2017-09-08T04:49:19.180Z & 15.0222 & -93.8993 & 47.39 & 8.2 & mww & 3.7 & 0.058 & us & us \\ \hline
        2012-04-11T10:43:10.850Z & 0.802 & 92.463 & 25.1 & 8.2 & mwc & 7.3 & ~ & us & us \\ \hline
        2014-04-01T23:46:47.260Z & -19.6097 & -70.7691 & 25 & 8.2 & mww & 1.8 & ~ & us & us \\ \hline
        2003-09-25T19:50:06.360Z & 41.815 & 143.91 & 27 & 8.16 & mww & ~ & ~ & us & duputel \\ \hline
        2021-08-12T18:35:17.231Z & -58.3753 & -25.2637 & 22.79 & 8.1 & mww & 3.6 & 0.065 & us & us \\ \hline
        2021-03-04T19:28:33.178Z & -29.7228 & -177.2794 & 28.93 & 8.1 & mww & 3.3 & 0.034 & us & us \\ \hline
        1998-03-25T03:12:25.070Z & -62.877 & 149.527 & 10 & 8.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2007-04-01T20:39:58.710Z & -8.466 & 157.043 & 24 & 8.1 & mwc & ~ & ~ & us & gcmt \\ \hline
        2004-12-23T14:59:04.410Z & -49.312 & 161.345 & 10 & 8.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2007-01-13T04:23:21.160Z & 46.243 & 154.524 & 10 & 8.1 & mwc & ~ & ~ & us & gcmt \\ \hline
        2009-09-29T17:48:10.990Z & -15.489 & -172.095 & 18 & 8.1 & mwc & ~ & ~ & us & gcmt \\ \hline
        1996-02-17T05:59:30.550Z & -0.891 & 136.952 & 33 & 8.09 & mww & ~ & ~ & us & duputel \\ \hline
        1989-05-23T10:54:46.320Z & -52.341 & 160.568 & 10 & 8.02 & mwc & ~ & ~ & us & gcmt \\ \hline
        1985-03-03T22:47:07.280Z & -33.135 & -71.871 & 33 & 8 & mw & ~ & ~ & us & hrv \\ \hline
        1995-07-30T05:11:23.630Z & -23.34 & -70.294 & 45.6 & 8 & mw & ~ & ~ & us & hrv \\ \hline
        1995-10-09T15:35:53.910Z & 19.055 & -104.205 & 33 & 8 & mw & ~ & ~ & us & hrv \\ \hline
        2006-05-03T15:26:40.290Z & -20.187 & -174.123 & 55 & 8 & mwc & ~ & ~ & us & hrv \\ \hline
        1976-01-14T16:47:33.500Z & -28.427 & -177.657 & 33 & 8 & ms & ~ & ~ & us & us \\ \hline
        2000-11-16T04:54:56.740Z & -3.98 & 152.169 & 33 & 8 & mwc & ~ & ~ & us & hrv \\ \hline
        1985-09-19T13:17:47.350Z & 18.19 & -102.533 & 27.9 & 8 & mw & 3.8 & ~ & us & hrv \\ \hline
        2007-08-15T23:40:57.890Z & -13.386 & -76.603 & 39 & 8 & mwc & ~ & ~ & us & gcmt \\ \hline
        2019-05-26T07:41:15.073Z & -5.8119 & -75.2697 & 122.57 & 8 & mww & 4 & 0.036 & us & us \\ \hline
        1986-05-07T22:47:10.870Z & 51.52 & -174.776 & 33 & 8 & mw & ~ & ~ & us & hrv \\ \hline
        2013-02-06T01:12:25.830Z & -10.799 & 165.114 & 24 & 8 & mww & ~ & ~ & us & us \\ \hline
        1975-05-26T09:11:51.500Z & 35.997 & -17.649 & 33 & 7.9 & ms & ~ & ~ & us & us \\ \hline
        2017-01-22T04:30:22.960Z & -6.2464 & 155.1718 & 135 & 7.9 & mww & 1.8 & 0.042 & us & us \\ \hline
        1980-07-17T19:42:23.200Z & -12.525 & 165.916 & 33 & 7.9 & ms & ~ & ~ & us & us \\ \hline
        2016-12-17T10:51:10.500Z & -4.5049 & 153.5216 & 94.54 & 7.9 & mww & 3.8 & ~ & us & us \\ \hline
        2007-09-12T23:49:03.720Z & -2.625 & 100.841 & 35 & 7.9 & mwc & ~ & ~ & us & gcmt \\ \hline
        1975-07-20T14:37:39.900Z & -6.59 & 155.054 & 49 & 7.9 & ms & ~ & ~ & us & us \\ \hline
        1996-01-01T08:05:10.830Z & 0.729 & 119.931 & 24 & 7.9 & mw & ~ & ~ & us & hrv \\ \hline
        2000-06-04T16:28:26.170Z & -4.721 & 102.087 & 33 & 7.9 & mwc & ~ & ~ & us & hrv \\ \hline
        1996-06-10T04:03:35.480Z & 51.564 & -177.632 & 33 & 7.9 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-12-03T18:01:08.990Z & 44.663 & 149.3 & 33 & 7.9 & mw & ~ & ~ & us & hrv \\ \hline
        1979-09-12T05:17:51.400Z & -1.679 & 136.04 & 5 & 7.9 & ms & ~ & ~ & us & us \\ \hline
        1976-08-16T16:11:07.300Z & 6.262 & 124.023 & 33 & 7.9 & ms & ~ & ~ & us & us \\ \hline
        1996-06-17T11:22:18.540Z & -7.137 & 122.589 & 587.3 & 7.9 & mwc & ~ & ~ & us & hrv \\ \hline
        2008-05-12T06:28:01.570Z & 31.002 & 103.322 & 19 & 7.9 & mwc & ~ & ~ & us & us \\ \hline
        2002-11-03T22:12:41.518Z & 63.5141 & -147.4529 & 4.2 & 7.9 & mw & 0.9 & ~ & ak & ak \\ \hline
        2000-06-18T14:44:13.310Z & -13.802 & 97.453 & 10 & 7.9 & mwc & ~ & ~ & us & hrv \\ \hline
        1987-11-30T19:23:19.590Z & 58.679 & -142.786 & 10 & 7.9 & mw & ~ & ~ & spe & hrv \\ \hline
        2018-01-23T09:31:40.890Z & 56.0039 & -149.1658 & 14.06 & 7.9 & mww & 2.8 & 0.034 & us & us \\ \hline
        2018-09-06T15:49:18.710Z & -18.4743 & 179.3502 & 670.81 & 7.9 & mww & 2.8 & 0.025 & us & us \\ \hline
        2011-03-11T06:15:40.280Z & 36.281 & 141.111 & 42.6 & 7.9 & mwc & 9.6 & ~ & us & us \\ \hline
        2014-06-23T20:53:09.700Z & 51.8486 & 178.7352 & 109 & 7.9 & mww & 1.8 & ~ & us & us \\ \hline
        2023-02-06T01:17:34.342Z & 37.2256 & 37.0143 & 10 & 7.8 & mww & 1.784 & 0.05 & us & us \\ \hline
        1975-10-11T14:35:15.000Z & -24.894 & -175.119 & 9 & 7.8 & ms & ~ & ~ & us & us \\ \hline
        1993-08-08T08:34:24.930Z & 12.982 & 144.801 & 59.3 & 7.8 & mw & ~ & ~ & us & hrv \\ \hline
        2016-12-08T17:38:46.280Z & -10.6812 & 161.3273 & 40 & 7.8 & mww & 1.8 & ~ & us & us \\ \hline
        1997-12-05T11:26:54.690Z & 54.841 & 162.035 & 33 & 7.8 & mwc & ~ & ~ & us & hrv \\ \hline
        2000-11-17T21:01:56.490Z & -5.496 & 151.781 & 33 & 7.8 & mwc & ~ & ~ & us & hrv \\ \hline
        2010-04-06T22:15:01.580Z & 2.383 & 97.048 & 31 & 7.8 & mwc & ~ & ~ & us & gcmt \\ \hline
        1990-04-18T13:39:19.010Z & 1.186 & 122.857 & 25.7 & 7.8 & mw & ~ & ~ & us & par \\ \hline
        2010-10-25T14:42:22.460Z & -3.487 & 100.082 & 20.1 & 7.8 & mwc & 3.5 & ~ & us & gcmt \\ \hline
        2009-07-15T09:22:29.030Z & -45.762 & 166.562 & 12 & 7.8 & mwc & ~ & ~ & wel & gcmt \\ \hline
        2005-06-13T22:44:33.900Z & -19.987 & -69.197 & 115.6 & 7.8 & mwb & ~ & ~ & us & us \\ \hline
        1975-12-26T15:56:38.700Z & -16.264 & -172.467 & 33 & 7.8 & ms & ~ & ~ & us & us \\ \hline
        1994-06-02T18:17:34.020Z & -10.477 & 112.835 & 18.4 & 7.8 & mw & 4 & ~ & us & hrv \\ \hline
        2001-11-14T09:26:10.010Z & 35.946 & 90.541 & 10 & 7.8 & mwc & ~ & ~ & us & hrv \\ \hline
        2016-11-13T11:02:56.340Z & -42.7373 & 173.054 & 15.11 & 7.8 & mww & 3.2 & ~ & us & us \\ \hline
        2015-05-30T11:23:02.110Z & 27.8386 & 140.4931 & 664 & 7.8 & mww & 1.9 & ~ & us & us \\ \hline
        2012-10-28T03:04:08.820Z & 52.788 & -132.101 & 14 & 7.8 & mww & ~ & ~ & us & us \\ \hline
        2009-10-07T22:18:51.240Z & -12.517 & 166.382 & 35 & 7.8 & mwc & ~ & ~ & us & us \\ \hline
        1997-10-14T09:53:18.150Z & -22.101 & -176.772 & 167.3 & 7.8 & mwb & ~ & ~ & us & us \\ \hline
        1994-12-28T12:19:23.030Z & 40.525 & 143.419 & 26.5 & 7.8 & mw & ~ & ~ & us & hrv \\ \hline
        1992-12-12T05:29:26.350Z & -8.48 & 121.896 & 27.7 & 7.8 & mw & ~ & ~ & us & hrv \\ \hline
        2007-12-09T07:28:20.820Z & -25.996 & -177.514 & 152.5 & 7.8 & mwc & 6.3 & ~ & us & gcmt \\ \hline
        2003-11-17T06:43:06.800Z & 51.146 & 178.65 & 33 & 7.8 & mwc & ~ & ~ & us & hrv \\ \hline
        2000-11-16T07:42:16.930Z & -5.233 & 153.102 & 30 & 7.8 & mwc & ~ & ~ & us & hrv \\ \hline
        2016-04-16T23:58:36.980Z & 0.3819 & -79.9218 & 20.59 & 7.8 & mww & 3.2 & ~ & us & us \\ \hline
        2020-07-22T06:12:44.810Z & 55.0715 & -158.596 & 28 & 7.8 & mww & 1.9 & 0.019 & us & us \\ \hline
        2016-03-02T12:49:48.110Z & -4.9521 & 94.3299 & 24 & 7.8 & mww & 1.8 & ~ & us & us \\ \hline
        2015-04-25T06:11:25.950Z & 28.2305 & 84.7314 & 8.22 & 7.8 & mww & 2.9 & ~ & us & us \\ \hline
        1988-03-06T22:35:38.140Z & 56.953 & -143.032 & 10 & 7.8 & mw & ~ & ~ & ags & hrv \\ \hline
        2025-03-28T06:20:52.709Z & 22.0014 & 95.9247 & 10 & 7.7 & mww & 1.718 & 0.028 & us & us \\ \hline
        2023-05-19T02:57:03.172Z & -23.2063 & 170.7423 & 18.053 & 7.7 & mww & 2.58 & 0.035 & us & us \\ \hline
        2021-02-10T13:19:55.530Z & -23.0511 & 171.6566 & 10 & 7.7 & mww & 1.8 & 0.042 & us & us \\ \hline
        1988-11-06T13:03:19.340Z & 22.789 & 99.611 & 17.8 & 7.7 & mw & ~ & ~ & us & nc \\ \hline
        1990-07-16T07:26:34.610Z & 15.679 & 121.172 & 25.1 & 7.7 & mw & ~ & ~ & us & hrv \\ \hline
        1992-09-02T00:16:01.690Z & 11.742 & -87.34 & 44.8 & 7.7 & mw & ~ & ~ & us & hrv \\ \hline
        1997-04-21T12:02:26.430Z & -12.584 & 166.676 & 33 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        2009-10-07T22:03:14.470Z & -13.006 & 166.51 & 45 & 7.7 & mww & ~ & ~ & us & us \\ \hline
        2007-11-14T15:40:50.530Z & -22.247 & -69.89 & 40 & 7.7 & mwc & ~ & ~ & us & gcmt \\ \hline
        1975-07-20T19:54:27.700Z & -7.104 & 155.152 & 44 & 7.7 & ms & ~ & ~ & us & us \\ \hline
        1979-12-12T07:59:03.300Z & 1.598 & -79.358 & 24 & 7.7 & ms & ~ & ~ & us & us \\ \hline
        1978-06-12T08:14:26.400Z & 38.19 & 142.028 & 44 & 7.7 & ms & ~ & ~ & us & us \\ \hline
        1975-05-10T14:27:38.700Z & -38.183 & -73.232 & 6 & 7.7 & ms & ~ & ~ & us & us \\ \hline
        1993-07-12T13:17:11.960Z & 42.851 & 139.197 & 16.7 & 7.7 & mw & ~ & ~ & us & hrv \\ \hline
        1978-11-29T19:52:47.600Z & 16.01 & -96.591 & 18 & 7.7 & ms & ~ & ~ & us & us \\ \hline
        2016-07-29T21:18:24.740Z & 18.5429 & 145.5073 & 196 & 7.7 & mww & 1.8 & ~ & us & us \\ \hline
        2012-08-14T02:59:38.460Z & 49.8 & 145.064 & 583.2 & 7.7 & mww & 2.6 & ~ & us & us \\ \hline
        1998-11-29T14:10:31.960Z & -2.071 & 124.891 & 33 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        1999-09-20T17:47:18.490Z & 23.772 & 120.982 & 33 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        1996-11-12T16:59:44.030Z & -14.993 & -75.675 & 33 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-05-16T20:12:44.220Z & -23.008 & 169.9 & 20.2 & 7.7 & mw & ~ & ~ & us & hrv \\ \hline
        1995-08-16T10:27:28.630Z & -5.799 & 154.178 & 30.1 & 7.7 & mw & ~ & ~ & us & hrv \\ \hline
        2006-07-17T08:19:26.680Z & -9.284 & 107.419 & 20 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        2002-08-19T11:08:24.310Z & -23.884 & 178.495 & 675.4 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        2002-08-19T11:01:01.190Z & -21.696 & -179.513 & 580 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-01-26T03:16:40.500Z & 23.419 & 70.232 & 16 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-01-13T17:33:32.380Z & 13.049 & -88.66 & 60 & 7.7 & mwc & ~ & ~ & us & hrv \\ \hline
        1986-10-20T06:46:09.980Z & -28.117 & -176.367 & 29.1 & 7.7 & mw & ~ & ~ & us & hrv \\ \hline
        1981-09-01T09:29:31.540Z & -14.96 & -173.085 & 25 & 7.7 & ms & ~ & ~ & us & us \\ \hline
        2020-01-28T19:10:24.918Z & 19.4193 & -78.756 & 14.86 & 7.7 & mww & 2.9 & 0.022 & us & us \\ \hline
        2017-07-17T23:34:13.740Z & 54.4434 & 168.857 & 10 & 7.7 & mww & 1.8 & 0.036 & us & us \\ \hline
        2014-04-03T02:43:13.110Z & -20.5709 & -70.4931 & 22.4 & 7.7 & mww & 3.4 & ~ & us & us \\ \hline
        2009-01-03T19:43:50.650Z & -0.414 & 132.885 & 17 & 7.7 & mwc & ~ & ~ & us & gcmt \\ \hline
        2008-07-05T02:12:04.480Z & 53.882 & 152.886 & 632.8 & 7.7 & mwc & 3.1 & ~ & us & us \\ \hline
        2011-03-11T06:25:50.300Z & 38.058 & 144.59 & 18.6 & 7.7 & mwc & 8 & ~ & us & us \\ \hline
        1975-11-29T14:47:40.100Z & 19.333 & -155.0015 & 8.636 & 7.7 & mw & 0.51 & ~ & hv & hv \\ \hline
        2013-11-17T09:04:55.530Z & -60.2738 & -46.4011 & 10 & 7.7 & mww & 1.7 & ~ & us & us \\ \hline
        2013-09-24T11:29:47.970Z & 26.951 & 65.5009 & 15 & 7.7 & mww & 1.6 & ~ & us & us \\ \hline
        2013-04-16T10:44:20.180Z & 28.033 & 61.996 & 80 & 7.7 & mww & ~ & ~ & us & us \\ \hline
        2025-02-08T23:23:14.697Z & 17.6506 & -82.395 & 14.326 & 7.6 & mww & 3.216 & 0.028 & us & us \\ \hline
        2023-12-02T14:37:04.454Z & 8.5266 & 126.4161 & 40 & 7.6 & mww & 1.895 & 0.028 & us & us \\ \hline
        2023-05-10T16:02:00.334Z & -15.6278 & -174.4925 & 210 & 7.6 & mww & 1.841 & 0.055 & us & us \\ \hline
        2023-01-09T17:47:35.037Z & -7.0586 & 130.009 & 104.95 & 7.6 & mww & 2.259 & 0.041 & us & us \\ \hline
        2022-09-19T18:05:08.217Z & 18.4552 & -102.9561 & 26.943 & 7.6 & mww & 1.465 & 0.025 & us & us \\ \hline
        2022-09-10T23:47:00.233Z & -6.2944 & 146.5038 & 116 & 7.6 & mww & 1.827 & 0.037 & us & us \\ \hline
        2016-12-25T14:22:27.010Z & -43.4064 & -73.9413 & 38 & 7.6 & mww & 1.9 & ~ & us & us \\ \hline
        2005-10-08T03:50:40.800Z & 34.539 & 73.588 & 26 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        2003-08-04T04:37:20.130Z & -60.532 & -43.411 & 10 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        2006-04-20T23:25:02.150Z & 60.949 & 167.089 & 22 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        1990-04-05T21:12:35.550Z & 15.125 & 147.596 & 11.4 & 7.6 & mw & ~ & ~ & us & par \\ \hline
        2009-09-30T10:16:09.250Z & -0.72 & 99.867 & 81 & 7.6 & mwc & ~ & ~ & us & gcmt \\ \hline
        2011-07-06T19:03:18.260Z & -29.539 & -176.34 & 17 & 7.6 & mww & ~ & ~ & us & us \\ \hline
        2003-01-22T02:06:34.610Z & 18.77 & -104.104 & 24 & 7.6 & mwb & ~ & ~ & us & us \\ \hline
        2000-05-04T04:21:16.210Z & -1.105 & 123.573 & 26 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        2003-07-15T20:27:50.530Z & -2.598 & 68.382 & 10 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        1977-04-02T07:15:22.700Z & -16.696 & -172.095 & 33 & 7.6 & ms & ~ & ~ & us & us \\ \hline
        2002-09-08T18:44:23.710Z & -3.302 & 142.945 & 13 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-07-07T09:38:43.520Z & -17.543 & -72.077 & 33 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        2002-10-10T10:50:20.570Z & -1.757 & 134.297 & 10 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        1991-12-22T08:43:13.410Z & 45.533 & 151.021 & 24.7 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1979-03-14T11:07:16.300Z & 17.813 & -101.276 & 49 & 7.6 & ms & ~ & ~ & us & us \\ \hline
        1978-03-24T19:47:50.700Z & 44.244 & 148.862 & 33 & 7.6 & ms & ~ & ~ & us & us \\ \hline
        2015-11-24T22:45:38.880Z & -10.5372 & -70.9437 & 606.21 & 7.6 & mww & 3.2 & ~ & us & us \\ \hline
        2012-09-05T14:42:07.800Z & 10.085 & -85.315 & 35 & 7.6 & mww & ~ & ~ & us & us \\ \hline
        2012-08-31T12:47:33.380Z & 10.811 & 126.638 & 28 & 7.6 & mww & ~ & ~ & us & us \\ \hline
        2010-07-23T22:51:11.840Z & 6.497 & 123.48 & 578 & 7.6 & mwc & ~ & ~ & us & us \\ \hline
        1999-08-17T00:01:39.130Z & 40.748 & 29.864 & 17 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        1994-03-09T23:28:06.780Z & -18.039 & -178.413 & 562.5 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1993-01-15T11:06:05.950Z & 43.3 & 143.691 & 102.2 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1991-04-22T21:56:51.820Z & 9.685 & -83.073 & 10 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1990-03-03T12:16:27.960Z & -22.122 & 175.163 & 33.2 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        2006-01-27T16:58:53.670Z & -5.473 & 128.131 & 397 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        1989-12-15T18:43:45.030Z & 8.337 & 126.729 & 24.4 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        2000-03-28T11:00:22.510Z & 22.338 & 143.73 & 126.5 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        1988-08-10T04:38:26.170Z & -10.366 & 160.819 & 34 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1987-03-05T09:17:05.280Z & -24.388 & -70.161 & 62.3 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1985-09-21T01:37:13.470Z & 17.802 & -101.647 & 30.8 & 7.6 & mw & 4.9 & ~ & us & hrv \\ \hline
        1984-02-07T21:33:21.490Z & -10.012 & 160.469 & 18.1 & 7.6 & mw & ~ & ~ & us & hrv \\ \hline
        1983-03-18T09:05:50.000Z & -4.883 & 153.581 & 88.8 & 7.6 & ms & 3 & ~ & us & us \\ \hline
        1981-05-25T05:25:14.460Z & -48.786 & 164.357 & 33 & 7.6 & ms & ~ & ~ & us & us \\ \hline
        2014-04-12T20:14:39.300Z & -11.2701 & 162.1481 & 22.56 & 7.6 & mww & 2.8 & ~ & us & us \\ \hline
        2015-11-24T22:50:54.370Z & -10.0598 & -71.0184 & 620.56 & 7.6 & mww & 3.1 & ~ & us & us \\ \hline
        2009-03-19T18:17:40.470Z & -23.043 & -174.66 & 31 & 7.6 & mwc & ~ & ~ & us & us \\ \hline
        2005-09-09T07:26:43.730Z & -4.539 & 153.474 & 90 & 7.6 & mwc & ~ & ~ & us & hrv \\ \hline
        2019-05-14T12:58:25.939Z & -4.051 & 152.5967 & 10 & 7.6 & mww & 1.6 & 0.046 & us & us \\ \hline
        1975-02-02T08:43:39.100Z & 53.113 & 173.497 & 10 & 7.6 & ms & ~ & ~ & us & us \\ \hline
        2020-10-19T20:54:38.950Z & 54.602 & -159.6258 & 28.37 & 7.6 & mww & 3 & 0.021 & us & us \\ \hline
        2024-01-01T07:10:09.476Z & 37.4874 & 137.271 & 10 & 7.5 & mww & 1.807 & 0.034 & us & us \\ \hline
        2023-02-06T10:24:48.811Z & 38.0106 & 37.1962 & 7.432 & 7.5 & mww & 3.709 & 0.041 & us & us \\ \hline
        2021-11-28T10:52:14.579Z & -4.4667 & -76.8126 & 126 & 7.5 & mww & 1.9 & 0.033 & us & us \\ \hline
        2021-08-12T18:32:52.464Z & -57.5674 & -25.0316 & 47.23 & 7.5 & mww & 4.5 & 0.063 & us & us \\ \hline
        2007-08-08T17:05:04.920Z & -5.859 & 107.419 & 280 & 7.5 & mwc & ~ & ~ & us & gcmt \\ \hline
        2001-10-19T03:28:44.460Z & -4.102 & 123.907 & 33 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        1977-04-20T23:49:13.100Z & -9.844 & 160.822 & 33 & 7.5 & ms & ~ & ~ & us & us \\ \hline
        1997-11-08T10:02:52.610Z & 35.069 & 87.325 & 33 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        1990-12-30T19:14:18.930Z & -5.097 & 150.967 & 178.6 & 7.5 & mw & ~ & ~ & us & hrv \\ \hline
        2007-01-21T11:27:45.060Z & 1.065 & 126.282 & 22 & 7.5 & mwc & ~ & ~ & us & gcmt \\ \hline
        1998-01-04T06:11:58.970Z & -22.301 & 170.911 & 100.6 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        1999-09-30T16:31:15.690Z & 16.059 & -96.931 & 60.6 & 7.5 & mwc & 2.5 & ~ & us & hrv \\ \hline
        2013-01-05T08:58:14.957Z & 55.228 & -134.8591 & 8.7 & 7.5 & mw & 1 & ~ & ak & ak \\ \hline
        2015-05-05T01:44:06.380Z & -5.4624 & 151.8751 & 55 & 7.5 & mww & 1.9 & ~ & us & us \\ \hline
        1980-07-08T23:19:19.800Z & -12.41 & 166.381 & 33 & 7.5 & ms & ~ & ~ & us & us \\ \hline
        1977-04-20T23:42:50.500Z & -9.89 & 160.348 & 19 & 7.5 & ms & ~ & ~ & us & us \\ \hline
        1977-03-04T19:21:54.100Z & 45.772 & 26.761 & 94 & 7.5 & mwc & ~ & ~ & us & gcmt \\ \hline
        1991-06-20T05:18:52.510Z & 1.196 & 122.787 & 31.4 & 7.5 & mw & ~ & ~ & us & hrv \\ \hline
        1977-04-21T04:24:09.600Z & -9.965 & 160.731 & 33 & 7.5 & ms & ~ & ~ & us & us \\ \hline
        1978-03-23T03:15:20.300Z & 44.932 & 148.439 & 33 & 7.5 & ms & ~ & ~ & us & us \\ \hline
        1976-02-04T09:01:43.400Z & 15.324 & -89.101 & 5 & 7.5 & mw & ~ & ~ & us & 1000 \\ \hline
        1976-07-27T19:42:54.600Z & 39.57 & 117.978 & 23 & 7.5 & mw & ~ & ~ & us & 1000 \\ \hline
        2015-03-29T23:48:31.010Z & -4.7294 & 152.5623 & 41 & 7.5 & mww & 1.8 & ~ & us & us \\ \hline
        2009-08-10T19:55:38.730Z & 14.099 & 92.902 & 24 & 7.5 & mwc & ~ & ~ & us & us \\ \hline
        1999-11-26T13:21:15.570Z & -16.423 & 168.214 & 33 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-05-03T23:30:21.910Z & 22.306 & 125.308 & 33 & 7.5 & mwb & ~ & ~ & us & us \\ \hline
        1996-02-21T12:51:01.300Z & -9.593 & -79.587 & 10 & 7.5 & mw & ~ & ~ & us & hrv \\ \hline
        1993-06-08T13:03:36.480Z & 51.218 & 157.829 & 70.6 & 7.5 & mw & ~ & ~ & us & hrv \\ \hline
        2002-03-05T21:16:09.130Z & 6.033 & 124.249 & 31 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-01-01T06:57:04.170Z & 6.898 & 126.579 & 33 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        1986-08-14T19:39:13.670Z & 1.795 & 126.519 & 33 & 7.5 & mw & ~ & ~ & us & hrv \\ \hline
        1984-11-20T08:15:16.230Z & 5.167 & 125.124 & 202.2 & 7.5 & mw & 2.6 & ~ & us & hrv \\ \hline
        2014-04-19T13:28:00.810Z & -6.7547 & 155.0241 & 43.37 & 7.5 & mww & 3.8 & ~ & us & us \\ \hline
        2020-03-25T02:49:21.160Z & 48.9638 & 157.6955 & 57.8 & 7.5 & mww & 2.7 & 0.02 & us & us \\ \hline
        2018-09-28T10:02:45.250Z & -0.2559 & 119.8462 & 20 & 7.5 & mww & 1.8 & 0.05 & us & us \\ \hline
        2018-12-05T04:18:08.420Z & -21.9496 & 169.4266 & 10 & 7.5 & mww & 1.5 & 0.047 & us & us \\ \hline
        2018-02-25T17:44:44.140Z & -6.0699 & 142.7536 & 25.21 & 7.5 & mww & 3 & 0.039 & us & us \\ \hline
        2018-01-10T02:51:33.290Z & 17.4825 & -83.52 & 19 & 7.5 & mww & 1.7 & 0.035 & us & us \\ \hline
        2015-10-26T09:09:42.560Z & 36.5244 & 70.3676 & 231 & 7.5 & mww & 1.9 & ~ & us & us \\ \hline
        2004-11-11T21:26:41.150Z & -8.152 & 124.868 & 10 & 7.5 & mwc & ~ & ~ & us & hrv \\ \hline
        2007-09-28T13:38:57.880Z & 22.013 & 142.668 & 260 & 7.5 & mwc & ~ & ~ & us & gcmt \\ \hline
        2010-07-23T23:15:10.190Z & 6.776 & 123.259 & 640.6 & 7.5 & mwc & ~ & ~ & us & gcmt \\ \hline
        2010-06-12T19:26:50.460Z & 7.881 & 91.936 & 35 & 7.5 & mwc & ~ & ~ & us & gcmt \\ \hline
        2005-09-26T01:55:37.670Z & -5.678 & -76.398 & 115 & 7.5 & mwb & ~ & ~ & us & us \\ \hline
        2019-02-22T10:17:23.770Z & -2.1862 & -77.0505 & 145 & 7.5 & mww & 1.8 & 0.026 & us & us \\ \hline
        2025-05-02T12:58:26.322Z & -56.7817 & -68.2085 & 10 & 7.4 & mww & 1.861 & 0.042 & us & us \\ \hline
        2024-07-19T01:50:48.571Z & -23.0791 & -67.8404 & 127.291 & 7.4 & mww & 3.027 & 0.026 & us & us \\ \hline
        2024-04-02T23:58:12.173Z & 23.8356 & 121.5976 & 40 & 7.4 & mww & 1.877 & 0.027 & us & us \\ \hline
        2021-03-04T17:41:23.370Z & -29.6768 & -177.8398 & 43 & 7.4 & mww & 1.9 & 0.049 & us & us \\ \hline
        2011-10-21T17:57:16.100Z & -28.993 & -176.238 & 33 & 7.4 & mww & ~ & ~ & us & us \\ \hline
        2002-11-02T01:26:10.700Z & 2.824 & 96.085 & 30 & 7.4 & mwb & ~ & ~ & us & us \\ \hline
        2010-12-21T17:19:40.660Z & 26.901 & 143.698 & 14 & 7.4 & mwc & ~ & ~ & us & us \\ \hline
        1979-10-12T10:25:22.300Z & -46.675 & 165.707 & 33 & 7.4 & ms & ~ & ~ & us & us \\ \hline
        2004-09-05T14:57:18.610Z & 33.184 & 137.071 & 10 & 7.4 & mwb & ~ & ~ & us & us \\ \hline
        1983-05-26T02:59:59.600Z & 40.462 & 139.102 & 23.7 & 7.4 & mw & 1.7 & ~ & us & nc \\ \hline
        1978-07-23T14:42:36.900Z & 22.282 & 121.512 & 17 & 7.4 & ms & ~ & ~ & us & us \\ \hline
        1977-11-23T09:26:24.700Z & -31.028 & -67.767 & 13 & 7.4 & ms & ~ & ~ & us & us \\ \hline
        1976-07-28T10:45:35.200Z & 39.664 & 118.401 & 26 & 7.4 & ms & ~ & ~ & us & us \\ \hline
        1978-09-16T15:35:56.600Z & 33.386 & 57.434 & 33 & 7.4 & ms & ~ & ~ & us & us \\ \hline
        2010-02-27T08:01:23.010Z & -37.773 & -75.048 & 35 & 7.4 & mwc & ~ & ~ & us & gcmt \\ \hline
        2009-10-07T23:13:48.160Z & -13.093 & 166.497 & 31.1 & 7.4 & mwc & 2.4 & ~ & us & gcmt \\ \hline
        1999-04-05T11:08:04.000Z & -5.591 & 149.568 & 150 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        1996-08-05T22:38:22.090Z & -20.69 & -178.31 & 550.2 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-09-14T14:04:31.430Z & 16.779 & -98.597 & 23 & 7.4 & mwb & ~ & ~ & us & us \\ \hline
        1995-04-07T22:06:56.890Z & -15.199 & -173.529 & 21.2 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1992-10-11T19:24:26.290Z & -19.247 & 168.948 & 129 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1990-06-20T21:00:09.980Z & 36.957 & 49.409 & 18.5 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        2009-01-03T22:33:40.290Z & -0.691 & 133.305 & 23 & 7.4 & mwc & ~ & ~ & us & gcmt \\ \hline
        2008-11-16T17:02:32.700Z & 1.271 & 122.091 & 30 & 7.4 & mww & ~ & ~ & us & us \\ \hline
        2008-02-20T08:08:30.520Z & 2.768 & 95.964 & 26 & 7.4 & mwc & ~ & ~ & us & us \\ \hline
        2007-09-30T05:23:34.070Z & -49.271 & 164.115 & 10 & 7.4 & mwc & ~ & ~ & us & gcmt \\ \hline
        2006-01-02T06:10:49.760Z & -60.957 & -21.606 & 13 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        2003-09-25T21:08:00.030Z & 41.774 & 143.593 & 33 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        2002-03-03T12:08:19.740Z & 36.502 & 70.482 & 225.6 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-02-13T19:28:30.260Z & -4.68 & 102.562 & 36 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        2000-08-06T07:27:12.900Z & 28.856 & 139.556 & 394.8 & 7.4 & mwc & ~ & ~ & us & hrv \\ \hline
        1989-11-01T18:25:34.940Z & 39.837 & 142.76 & 28.6 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1987-10-16T20:48:01.640Z & -6.266 & 149.06 & 47.8 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1986-11-14T21:20:10.550Z & 23.901 & 121.574 & 33.8 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1987-02-08T18:33:58.390Z & -6.088 & 147.689 & 54.9 & 7.4 & ms & 6.6 & ~ & us & us \\ \hline
        1987-09-03T06:40:13.910Z & -58.893 & 158.513 & 33 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1985-07-29T07:54:44.070Z & 36.19 & 70.896 & 98.7 & 7.4 & mw & 3.8 & ~ & us & hrv \\ \hline
        1985-03-04T00:32:21.870Z & -33.207 & -71.663 & 33 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1984-08-06T12:01:52.400Z & -0.086 & 122.517 & 242.3 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1983-10-04T18:52:13.300Z & -26.535 & -70.563 & 14.8 & 7.4 & mw & 3.5 & ~ & us & nc \\ \hline
        1984-03-06T02:17:21.260Z & 29.384 & 138.935 & 457.4 & 7.4 & mw & ~ & ~ & us & hrv \\ \hline
        1983-12-30T23:52:39.930Z & 36.372 & 70.738 & 214.5 & 7.4 & mw & ~ & ~ & us & nc \\ \hline
        2014-04-13T12:36:19.230Z & -11.4633 & 162.0511 & 39 & 7.4 & mww & 1.8 & ~ & us & us \\ \hline
        2020-06-23T15:29:04.350Z & 15.8861 & -96.0077 & 20 & 7.4 & mww & 1.8 & 0.035 & us & us \\ \hline
        2020-06-18T12:49:53.844Z & -33.2927 & -177.8571 & 10 & 7.4 & mww & 1.7 & 0.041 & us & us \\ \hline
        2016-08-19T07:32:22.710Z & -55.2852 & -31.8766 & 10 & 7.4 & mww & 1.7 & ~ & us & us \\ \hline
        2009-01-15T17:49:39.070Z & 46.857 & 155.154 & 36 & 7.4 & mwc & ~ & ~ & us & us \\ \hline
        2006-05-16T10:39:23.340Z & -31.81 & -179.307 & 152 & 7.4 & mwb & ~ & ~ & us & us \\ \hline
        2012-03-20T18:02:47.440Z & 16.493 & -98.231 & 20 & 7.4 & mww & ~ & ~ & us & us \\ \hline
        2012-11-07T16:35:46.930Z & 13.988 & -91.895 & 24 & 7.4 & mww & ~ & ~ & us & us \\ \hline
        2007-11-29T19:00:20.420Z & 14.944 & -61.274 & 156 & 7.4 & mwb & ~ & ~ & us & us \\ \hline
        2013-05-23T17:19:04.750Z & -23.009 & -177.232 & 173.7 & 7.4 & mww & 3.2 & ~ & us & us \\ \hline
        2024-12-17T01:47:25.741Z & -17.6914 & 168.0842 & 54.372 & 7.3 & mww & 4.068 & 0.036 & us & us \\ \hline
        2022-11-11T10:48:46.710Z & -19.2881 & -172.1471 & 37 & 7.3 & mww & 1.937 & 0.063 & us & us \\ \hline
        2022-03-16T14:36:30.997Z & 37.7132 & 141.5793 & 41 & 7.3 & mww & 1.9 & 0.054 & us & us \\ \hline
        2021-12-29T18:25:51.962Z & -7.5482 & 127.5773 & 165.49 & 7.3 & mww & 3.3 & 0.052 & us & us \\ \hline
        2021-12-14T03:20:23.809Z & -7.6033 & 122.2274 & 14.27 & 7.3 & mww & 2.6 & 0.055 & us & us \\ \hline
        2021-10-02T06:29:17.897Z & -21.1265 & 174.8958 & 527 & 7.3 & mww & 1.9 & 0.039 & us & us \\ \hline
        2021-05-21T18:04:13.565Z & 34.5983 & 98.2513 & 10 & 7.3 & mww & 1.7 & 0.037 & us & us \\ \hline
        2021-03-04T13:27:34.647Z & -37.4787 & 179.4576 & 10 & 7.3 & mww & 1.6 & 0.045 & us & us \\ \hline
        1990-03-25T13:22:55.600Z & 9.919 & -84.808 & 22.2 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        2010-12-25T13:16:37.000Z & -19.702 & 167.947 & 16 & 7.3 & mwc & ~ & ~ & us & us \\ \hline
        2010-07-18T13:34:59.360Z & -5.931 & 150.59 & 35 & 7.3 & mwc & ~ & ~ & us & gcmt \\ \hline
        2017-01-10T06:13:48.140Z & 4.4782 & 122.6171 & 627.17 & 7.3 & mww & 3 & ~ & us & us \\ \hline
        1980-10-10T12:25:23.500Z & 36.195 & 1.354 & 10 & 7.3 & ms & ~ & ~ & us & us \\ \hline
        1976-11-24T12:22:18.800Z & 39.121 & 44.029 & 36 & 7.3 & ms & ~ & ~ & us & us \\ \hline
        2012-08-27T04:37:19.430Z & 12.139 & -88.59 & 28 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        2011-09-15T19:31:04.080Z & -21.611 & -179.528 & 644.6 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        2009-11-09T10:44:55.110Z & -17.239 & 178.331 & 595 & 7.3 & mwc & ~ & ~ & us & gcmt \\ \hline
        1999-12-11T18:03:36.450Z & 15.766 & 119.74 & 33 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        1999-02-06T21:47:59.470Z & -12.853 & 166.697 & 90.1 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-05-10T07:57:29.720Z & 33.825 & 59.809 & 10 & 7.3 & mwb & ~ & ~ & us & us \\ \hline
        1994-10-09T07:55:39.580Z & 43.905 & 147.916 & 33 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        1994-07-21T18:36:31.740Z & 42.34 & 132.865 & 471.4 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        1992-12-20T20:52:47.280Z & -6.582 & 130.393 & 77.7 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        1992-05-17T10:15:31.310Z & 7.191 & 126.762 & 33 & 7.3 & mwb & ~ & ~ & us & us \\ \hline
        1991-06-23T21:22:28.940Z & -26.802 & -63.349 & 558 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        1992-08-19T02:04:37.410Z & 42.142 & 73.575 & 27.4 & 7.3 & mwb & ~ & ~ & us & us \\ \hline
        2008-11-24T09:02:58.760Z & 54.203 & 154.322 & 492.3 & 7.3 & mwc & 3.2 & ~ & us & us \\ \hline
        2008-04-09T12:46:12.720Z & -20.071 & 168.892 & 33 & 7.3 & mwc & ~ & ~ & us & us \\ \hline
        2004-07-25T14:35:19.060Z & -2.427 & 103.981 & 582.1 & 7.3 & mwb & ~ & ~ & us & us \\ \hline
        2004-02-07T02:42:35.210Z & -4.003 & 135.023 & 10 & 7.3 & mwb & ~ & ~ & us & us \\ \hline
        2003-12-27T16:00:59.450Z & -22.015 & 169.766 & 10 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        2003-01-20T08:43:06.070Z & -10.491 & 160.77 & 33 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        2003-09-27T11:33:25.080Z & 50.038 & 87.813 & 16 & 7.3 & mwb & ~ & ~ & us & us \\ \hline
        2002-11-17T04:53:53.540Z & 47.824 & 146.209 & 459.1 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        2002-06-28T17:19:30.270Z & 43.752 & 130.666 & 566 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        1988-08-06T00:36:24.650Z & 25.149 & 95.127 & 90.5 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        1987-10-06T04:19:06.080Z & -17.94 & -172.225 & 16 & 7.3 & mw & ~ & ~ & us & nc \\ \hline
        1988-02-24T03:52:03.290Z & 13.477 & 124.616 & 24.9 & 7.3 & mw & ~ & ~ & us & hrv \\ \hline
        1983-11-24T05:30:34.230Z & -7.481 & 128.168 & 178.5 & 7.3 & mw & 2.2 & ~ & us & nc \\ \hline
        1984-03-05T03:33:50.990Z & 8.147 & 123.762 & 649.1 & 7.3 & mw & ~ & ~ & us & nc \\ \hline
        1985-07-03T04:36:51.730Z & -4.439 & 152.828 & 33 & 7.3 & mw & ~ & ~ & us & nc \\ \hline
        1983-11-30T17:46:00.670Z & -6.852 & 72.11 & 10 & 7.3 & mw & ~ & ~ & us & nc \\ \hline
        1981-10-25T03:22:15.570Z & 18.048 & -102.084 & 33 & 7.3 & ms & ~ & ~ & us & us \\ \hline
        1996-06-10T15:24:56.000Z & 51.478 & -176.847 & 26.3 & 7.3 & mwc & ~ & ~ & us & hrv \\ \hline
        2019-06-24T02:53:39.830Z & -6.4078 & 129.1692 & 212 & 7.3 & mww & 1.8 & 0.045 & us & us \\ \hline
        2019-06-15T22:55:04.130Z & -30.6441 & -178.0995 & 46 & 7.3 & mww & 1.8 & 0.029 & us & us \\ \hline
        2018-08-21T21:31:47.600Z & 10.7731 & -62.9019 & 146.82 & 7.3 & mww & 3.4 & 0.033 & us & us \\ \hline
        2017-11-12T18:18:17.180Z & 34.9109 & 45.9592 & 19 & 7.3 & mww & 1.7 & 0.044 & us & us \\ \hline
        2018-12-20T17:01:55.150Z & 55.0999 & 164.6993 & 16.56 & 7.3 & mww & 2.9 & 0.025 & us & us \\ \hline
        2015-05-12T07:05:19.730Z & 27.8087 & 86.0655 & 15 & 7.3 & mww & 1.7 & ~ & us & us \\ \hline
        2011-06-24T03:09:39.470Z & 52.05 & -171.836 & 52 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        2010-07-23T22:08:11.250Z & 6.718 & 123.409 & 607.1 & 7.3 & mwc & ~ & ~ & us & us \\ \hline
        2010-08-10T05:23:44.980Z & -17.541 & 168.069 & 25 & 7.3 & mwc & ~ & ~ & us & us \\ \hline
        2012-09-30T16:31:35.970Z & 1.929 & -76.362 & 170 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        2012-12-07T08:18:23.130Z & 37.89 & 143.949 & 31 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        1992-06-28T11:57:34.130Z & 34.2 & -116.437 & -0.097 & 7.3 & mw & 0.31 & ~ & ci & ci \\ \hline
        2009-05-28T08:24:46.560Z & 16.731 & -86.217 & 19 & 7.3 & mwc & ~ & ~ & us & gcmt \\ \hline
        2011-03-09T02:45:20.330Z & 38.435 & 142.842 & 32 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        2013-07-15T14:03:39.880Z & -60.857 & -25.07 & 11 & 7.3 & mww & ~ & ~ & us & us \\ \hline
        2013-07-07T18:35:30.740Z & -3.917 & 153.927 & 385.5 & 7.3 & mww & 4 & ~ & us & us \\ \hline
        2014-10-14T03:51:34.460Z & 12.5262 & -88.1225 & 40 & 7.3 & mww & 1.8 & ~ & us & us \\ \hline
        1982-06-19T06:21:58.540Z & 13.332 & -89.387 & 73 & 7.29 & mw & 5.2 & 0.1 & iscgem & iscgem \\ \hline
        2024-06-28T05:36:36.902Z & -15.8277 & -74.454 & 24 & 7.2 & mww & 1.881 & 0.041 & us & us \\ \hline
        2023-07-16T06:48:21.158Z & 54.3926 & -160.762 & 25 & 7.2 & mww & 1.864 & 0.025 & us & us \\ \hline
        2023-06-15T18:06:28.572Z & -22.9936 & -177.1067 & 179 & 7.2 & mww & 1.854 & 0.054 & us & us \\ \hline
        2022-05-26T12:02:21.110Z & -14.9076 & -70.2924 & 236 & 7.2 & mww & 1.9 & 0.042 & us & us \\ \hline
        2021-08-14T12:29:08.454Z & 18.4335 & -73.4822 & 10 & 7.2 & mww & 1.8 & 0.031 & us & us \\ \hline
        2015-12-07T07:50:05.950Z & 38.2107 & 72.7797 & 22 & 7.2 & mww & 1.7 & ~ & us & us \\ \hline
        2005-08-16T02:46:28.400Z & 38.276 & 142.039 & 36 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-01-11T20:28:26.020Z & 18.219 & -102.756 & 33 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        1992-04-25T18:06:05.180Z & 40.3353333 & -124.2286667 & 9.856 & 7.2 & mh & 0.64 & ~ & nc & nc \\ \hline
        1986-08-30T21:28:35.450Z & 45.547 & 26.316 & 132.3 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1980-11-08T10:27:34.000Z & 41.117 & -124.253 & 19 & 7.2 & mw & ~ & ~ & us & 1023 \\ \hline
        2016-01-30T03:25:12.220Z & 53.9776 & 158.5463 & 177 & 7.2 & mww & 1.8 & ~ & us & us \\ \hline
        2003-08-21T12:12:49.790Z & -45.104 & 167.144 & 28 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        2012-01-10T18:36:59.080Z & 2.433 & 93.21 & 19 & 7.2 & mww & ~ & ~ & us & us \\ \hline
        1978-02-09T21:35:12.700Z & -30.683 & -177.358 & 33 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        1991-11-19T22:28:51.090Z & 4.554 & -77.442 & 21.3 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1975-10-31T08:28:02.600Z & 12.54 & 125.993 & 50 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        1977-07-29T11:15:45.300Z & -8.031 & 155.538 & 33 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        2005-06-15T02:50:54.190Z & 41.292 & -125.953 & 16 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1977-10-10T11:53:53.600Z & -25.856 & -175.406 & 33 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        1980-10-25T11:00:05.100Z & -21.89 & 169.853 & 33 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        2011-08-20T16:55:02.810Z & -18.365 & 168.143 & 32 & 7.2 & mww & ~ & ~ & us & us \\ \hline
        2010-05-27T17:14:46.570Z & -13.698 & 166.643 & 31 & 7.2 & mwc & ~ & ~ & us & gcmt \\ \hline
        2011-01-02T20:20:17.780Z & -38.355 & -73.326 & 24 & 7.2 & mww & ~ & ~ & us & us \\ \hline
        2010-05-09T05:59:41.620Z & 3.748 & 96.018 & 38 & 7.2 & mwc & ~ & ~ & us & us \\ \hline
        1999-11-12T16:57:19.550Z & 40.758 & 31.161 & 10 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-08-04T18:59:20.100Z & -0.593 & -80.393 & 33 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-03-29T19:48:16.210Z & -17.552 & -179.092 & 537.2 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-10-28T06:15:17.330Z & -4.368 & -76.681 & 112 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-12-22T02:05:50.080Z & -5.495 & 147.867 & 179.3 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1996-02-07T21:36:46.300Z & 45.324 & 149.892 & 42.6 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1996-04-16T00:30:54.670Z & -24.061 & -177.036 & 110.9 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        1995-11-22T04:15:11.940Z & 28.826 & 34.799 & 10 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1995-08-16T23:10:23.980Z & -5.771 & 154.347 & 33 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1996-04-29T14:40:41.090Z & -6.518 & 154.999 & 44 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-10-21T02:38:57.120Z & 16.84 & -93.469 & 159.3 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1995-07-03T19:50:50.620Z & -29.211 & -177.589 & 35.3 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        1995-04-21T00:34:46.090Z & 12.059 & 125.58 & 20.7 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1993-09-10T19:12:54.620Z & 14.717 & -92.645 & 34.1 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1994-07-13T02:35:56.020Z & -16.62 & 167.518 & 33 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1992-07-11T10:44:19.760Z & -22.483 & -178.413 & 377.2 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1991-10-14T15:58:12.790Z & -9.094 & 158.442 & 23.4 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1992-10-18T15:11:59.110Z & 7.075 & -76.862 & 10 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        1991-12-27T04:05:58.240Z & -56.032 & -25.266 & 10 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1992-05-15T07:05:05.340Z & -6.075 & 147.572 & 58 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1990-05-12T04:50:08.710Z & 49.037 & 141.847 & 605.7 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1990-07-27T12:37:59.550Z & -15.355 & 167.464 & 125.7 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1990-05-20T02:22:01.620Z & 5.121 & 32.145 & 14.9 & 7.2 & mw & ~ & ~ & us & nc \\ \hline
        2008-03-20T22:32:57.930Z & 35.49 & 81.467 & 10 & 7.2 & mwc & ~ & ~ & us & us \\ \hline
        2009-02-11T17:34:50.490Z & 3.886 & 126.387 & 20 & 7.2 & mwc & ~ & ~ & us & us \\ \hline
        2008-02-25T08:36:33.030Z & -2.486 & 99.972 & 25 & 7.2 & mwc & ~ & ~ & us & gcmt \\ \hline
        2007-09-02T01:05:18.150Z & -11.61 & 165.762 & 35 & 7.2 & mwc & ~ & ~ & us & gcmt \\ \hline
        2007-08-01T17:08:51.400Z & -15.595 & 167.68 & 120 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        2007-10-31T03:30:15.960Z & 18.9 & 145.388 & 207 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        2006-01-02T22:13:40.490Z & -19.926 & -178.178 & 582.9 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        2004-12-26T04:21:29.810Z & 6.91 & 92.958 & 39.2 & 7.2 & mwc & 7.6 & ~ & us & hrv \\ \hline
        2004-09-05T10:07:07.820Z & 33.07 & 136.618 & 14 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-06-03T02:41:57.160Z & -29.666 & -178.633 & 178.1 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        2002-01-02T17:22:48.760Z & -17.6 & 167.856 & 21 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        2000-05-12T18:43:18.120Z & -23.548 & -66.452 & 225 & 7.2 & mwc & 4.6 & ~ & us & hrv \\ \hline
        2000-01-08T16:47:20.580Z & -16.925 & -174.248 & 183.4 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        1988-02-05T14:01:02.750Z & -24.753 & -70.433 & 36.9 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1987-03-06T04:10:41.960Z & 0.151 & -77.821 & 10 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1986-06-24T03:11:30.930Z & -4.448 & 143.943 & 102.3 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1987-08-08T15:48:56.750Z & -19.022 & -69.991 & 69.7 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1986-10-30T01:28:54.590Z & -21.702 & -176.616 & 188.1 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1985-05-10T15:35:50.590Z & -5.599 & 151.045 & 26.7 & 7.2 & mw & 3.3 & ~ & us & hrv \\ \hline
        1985-04-09T01:56:59.480Z & -34.131 & -71.618 & 37.8 & 7.2 & mw & ~ & ~ & us & nc \\ \hline
        1984-03-24T09:44:02.600Z & 44.117 & 148.192 & 44.4 & 7.2 & mw & ~ & ~ & us & hrv \\ \hline
        1982-12-19T17:43:54.850Z & -24.133 & -175.864 & 33 & 7.2 & mw & ~ & ~ & us & nc \\ \hline
        1984-10-15T10:21:07.500Z & -15.86 & -173.643 & 128.4 & 7.2 & mw & ~ & ~ & us & nc \\ \hline
        1984-01-01T09:03:38.850Z & 33.683 & 136.894 & 368.1 & 7.2 & mw & 0.9 & ~ & us & nc \\ \hline
        1981-12-19T14:10:50.720Z & 39.243 & 25.227 & 10 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        1983-10-22T04:21:35.010Z & -60.665 & -25.451 & 24 & 7.2 & mw & ~ & ~ & us & nc \\ \hline
        1981-10-16T03:25:42.220Z & -33.134 & -73.074 & 33 & 7.2 & ms & ~ & ~ & us & us \\ \hline
        2019-07-14T09:10:51.523Z & -0.5858 & 128.034 & 18.98 & 7.2 & mww & 3.4 & 0.049 & us & us \\ \hline
        2018-02-16T23:39:39.280Z & 16.3855 & -97.9787 & 22 & 7.2 & mww & 1.8 & 0.062 & us & us \\ \hline
        2016-08-12T01:26:36.280Z & -22.4765 & 173.1167 & 16.37 & 7.2 & mww & 2.6 & ~ & us & us \\ \hline
        2016-05-28T09:46:59.780Z & -56.2409 & -26.9353 & 78 & 7.2 & mww & 1.8 & ~ & us & us \\ \hline
        2007-12-19T09:30:27.930Z & 51.36 & -179.509 & 34 & 7.2 & mwc & ~ & ~ & us & gcmt \\ \hline
        2005-07-24T15:42:06.210Z & 7.92 & 92.19 & 16 & 7.2 & mwc & ~ & ~ & us & hrv \\ \hline
        2004-11-15T09:06:56.560Z & 4.695 & -77.508 & 15 & 7.2 & mwb & ~ & ~ & us & us \\ \hline
        2011-01-18T20:23:23.480Z & 28.777 & 63.951 & 68 & 7.2 & mww & ~ & ~ & us & us \\ \hline
        2014-04-18T14:27:24.920Z & 17.397 & -100.9723 & 24 & 7.2 & mww & 1.5 & ~ & us & us \\ \hline
        2010-04-04T22:40:42.360Z & 32.2861667 & -115.2953333 & 9.987 & 7.2 & mw & 31.61 & ~ & ci & ci \\ \hline
        2013-04-19T03:05:52.650Z & 46.221 & 150.788 & 110 & 7.2 & mww & ~ & ~ & us & us \\ \hline
        2025-01-07T01:05:16.734Z & 28.6036 & 87.3781 & 10 & 7.1 & mww & 1.74 & 0.039 & us & us \\ \hline
        2024-08-08T07:42:55.206Z & 31.7599 & 131.5021 & 24 & 7.1 & mww & 1.855 & 0.031 & us & us \\ \hline
        2024-07-11T02:13:18.585Z & 6.0838 & 123.1503 & 639.503 & 7.1 & mww & 4.43 & 0.055 & us & us \\ \hline
        2023-12-07T12:56:30.184Z & -20.6152 & 169.3089 & 48 & 7.1 & mww & 1.836 & 0.05 & us & us \\ \hline
        2023-11-08T04:53:49.631Z & -6.416 & 129.5466 & 6 & 7.1 & mww & 1.73 & 0.045 & us & us \\ \hline
        2023-08-28T19:55:30.875Z & -6.7888 & 116.5211 & 500 & 7.1 & mww & 1.928 & 0.037 & us & us \\ \hline
        2023-05-20T01:50:59.158Z & -23.0421 & 170.5603 & 27.309 & 7.1 & mww & 3.276 & 0.053 & us & us \\ \hline
        2023-04-24T20:00:57.265Z & -0.8082 & 98.5112 & 34 & 7.1 & mww & 1.785 & 0.062 & us & us \\ \hline
        2023-04-24T00:41:55.894Z & -29.9574 & -177.8386 & 46.755 & 7.1 & mww & 3.078 & 0.048 & us & us \\ \hline
        2021-08-22T21:33:18.983Z & -60.2845 & -24.8743 & 6 & 7.1 & mww & 1.7 & 0.046 & us & us \\ \hline
        2021-08-11T17:46:13.143Z & 6.4748 & 126.7151 & 55.14 & 7.1 & mww & 3.7 & 0.037 & us & us \\ \hline
        2021-02-13T14:07:49.797Z & 37.7265 & 141.7751 & 43.98 & 7.1 & mww & 2.8 & 0.036 & us & us \\ \hline
        2015-12-04T22:25:00.110Z & -47.6165 & 85.0913 & 35 & 7.1 & mww & 1.8 & ~ & us & us \\ \hline
        2002-03-31T06:52:50.490Z & 24.279 & 122.179 & 32.8 & 7.1 & mwc & 3.4 & ~ & us & hrv \\ \hline
        1982-01-11T06:10:06.490Z & 13.752 & 124.358 & 45.7 & 7.1 & ms & 3.7 & ~ & us & us \\ \hline
        1979-11-27T17:10:32.900Z & 33.962 & 59.726 & 10 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        2011-04-07T14:32:43.290Z & 38.276 & 141.588 & 42 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        1996-02-25T03:08:15.870Z & 15.978 & -98.07 & 21.1 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1994-11-14T19:15:30.660Z & 13.525 & 121.067 & 31.5 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1979-08-26T14:31:22.100Z & 19.066 & 122.096 & 15 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1979-10-23T09:51:06.700Z & -10.615 & 161.284 & 22 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1976-06-25T19:18:56.900Z & -4.603 & 140.091 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1978-11-05T22:02:07.100Z & -11.132 & 162.136 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1978-03-24T21:05:48.200Z & 42.839 & 78.606 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1977-08-26T19:50:01.400Z & -59.426 & -20.508 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1976-10-29T02:51:07.600Z & -4.517 & 139.918 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1999-10-16T09:46:44.460Z & 34.6033333 & -116.265 & 13.73 & 7.1 & mw & 31.61 & ~ & ci & ci \\ \hline
        2016-01-24T10:30:29.557Z & 59.6204 & -153.3392 & 125.6 & 7.1 & mw & 0.4 & ~ & ak & ak \\ \hline
        2015-10-20T21:52:02.560Z & -14.8595 & 167.3028 & 135 & 7.1 & mww & 1.8 & ~ & us & us \\ \hline
        2011-08-20T18:19:23.550Z & -18.311 & 168.218 & 28 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2010-08-12T11:54:15.580Z & -1.266 & -77.306 & 206.7 & 7.1 & mwc & ~ & ~ & us & us \\ \hline
        1999-05-16T00:51:20.460Z & -4.751 & 152.486 & 73.7 & 7.1 & mwc & 2.2 & ~ & us & hrv \\ \hline
        1999-04-08T13:10:34.080Z & 43.607 & 130.35 & 565.7 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-08-20T06:40:55.820Z & 28.932 & 139.329 & 440.5 & 7.1 & mwb & 2.6 & ~ & us & us \\ \hline
        1999-03-04T08:52:01.900Z & 5.397 & 121.937 & 33 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-01-30T12:16:08.690Z & -23.913 & -70.207 & 42 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1999-05-10T20:33:02.090Z & -5.159 & 150.88 & 138 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        1997-10-15T01:03:33.460Z & -30.933 & -71.22 & 58 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-01-23T02:15:22.970Z & -21.999 & -65.719 & 276.2 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-05-25T23:22:33.190Z & -32.115 & 179.791 & 332.7 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-02-27T21:08:02.360Z & 29.976 & 68.208 & 33 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-12-25T04:43:24.460Z & -6.903 & 129.151 & 141.9 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1996-06-11T18:22:55.730Z & 12.614 & 125.154 & 33 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-10-18T10:37:26.380Z & 27.929 & 130.175 & 28.4 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1995-08-23T07:06:02.760Z & 18.856 & 145.218 & 594.9 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        1995-02-05T22:51:05.140Z & -37.759 & 178.752 & 21.1 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1995-05-05T03:53:45.050Z & 12.626 & 125.297 & 16 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1995-05-27T13:03:52.650Z & 52.629 & 142.827 & 11 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        1994-09-01T15:15:53.080Z & 40.402 & -125.68 & 10 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        1992-05-17T09:49:19.110Z & 7.239 & 126.645 & 32.8 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1993-03-06T03:05:49.870Z & -10.972 & 164.181 & 20.4 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        1991-04-05T04:19:49.520Z & -5.982 & -77.094 & 19.8 & 7.1 & mw & ~ & ~ & us & par \\ \hline
        1990-11-06T20:14:29.740Z & 53.452 & 169.871 & 24.8 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1990-06-14T07:40:56.210Z & 11.76 & 121.899 & 18.1 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1990-05-24T20:09:23.240Z & -7.363 & 120.363 & 588.9 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1990-05-24T20:00:08.190Z & 5.358 & 31.848 & 16 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1990-03-05T16:38:12.570Z & -18.318 & 168.063 & 20.7 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1990-08-12T21:25:21.950Z & -19.435 & 169.132 & 140.4 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        2008-04-12T00:30:12.600Z & -55.664 & 158.453 & 16 & 7.1 & mwc & ~ & ~ & us & us \\ \hline
        2007-03-25T00:40:01.610Z & -20.617 & 169.357 & 34 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        2006-12-26T12:26:21.140Z & 21.799 & 120.547 & 10 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        2003-03-17T16:36:17.310Z & 51.272 & 177.978 & 33 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        2005-03-02T10:42:12.230Z & -6.527 & 129.933 & 201.7 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        2004-11-22T20:26:23.900Z & -46.676 & 164.721 & 10 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2005-02-05T12:23:18.940Z & 5.293 & 123.337 & 525 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2004-07-15T04:27:14.730Z & -17.656 & -178.76 & 565.5 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2004-11-26T02:25:03.310Z & -3.609 & 135.404 & 10 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2004-01-03T16:23:21.020Z & -22.253 & 169.683 & 22 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2003-06-20T06:19:38.910Z & -7.606 & -71.722 & 558.1 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2018-12-11T02:26:29.420Z & -58.5446 & -26.3856 & 133 & 7.1 & mww & 1.9 & 0.029 & us & us \\ \hline
        2002-04-26T16:06:07.000Z & 13.088 & 144.619 & 85.7 & 7.1 & mwc & 3.3 & ~ & us & hrv \\ \hline
        2001-12-12T14:02:35.040Z & -42.813 & 124.688 & 10 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-02-24T07:23:48.730Z & 1.271 & 126.249 & 35 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-08-21T06:52:06.250Z & -36.813 & -179.575 & 33 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-01-09T16:49:28.000Z & -14.928 & 167.17 & 103 & 7.1 & mwb & ~ & ~ & us & us \\ \hline
        2000-02-25T01:43:58.640Z & -19.528 & 173.818 & 33 & 7.1 & mwc & ~ & ~ & us & hrv \\ \hline
        1989-12-07T13:38:44.850Z & -6.436 & 146.383 & 104.4 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1989-05-05T18:28:39.450Z & -8.281 & -71.381 & 593.4 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1989-02-10T11:15:24.680Z & 2.305 & 126.76 & 44 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1988-04-12T23:19:55.570Z & -17.192 & -72.305 & 33.1 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1988-10-08T04:46:24.530Z & -18.771 & -172.415 & 35.2 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1987-06-17T01:32:53.720Z & -5.577 & 130.791 & 67.3 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1985-12-21T01:13:22.410Z & -13.966 & 166.516 & 43 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1986-01-15T20:17:42.710Z & -21.277 & 170.102 & 150 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1984-11-17T06:49:30.020Z & 0.197 & 98.027 & 33 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1986-06-16T10:48:25.780Z & -22.037 & -178.925 & 547 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1986-05-26T19:06:15.990Z & -20.19 & 178.86 & 538.3 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1984-11-01T04:48:50.270Z & 8.185 & -38.794 & 10 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1984-11-15T02:46:19.880Z & -22.022 & 170.95 & 104.7 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1984-05-30T07:49:43.660Z & -4.843 & 151.577 & 174.4 & 7.1 & mw & ~ & ~ & us & hrv \\ \hline
        1985-11-17T09:40:21.290Z & -1.639 & 134.911 & 10 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1983-08-17T10:55:54.130Z & 55.867 & 161.287 & 62.6 & 7.1 & mw & 5.4 & ~ & us & nc \\ \hline
        1982-07-04T01:20:06.800Z & 27.929 & 136.967 & 536 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1981-12-26T17:05:32.520Z & -29.934 & -177.741 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        1983-04-03T02:50:01.180Z & 8.717 & -83.123 & 37 & 7.1 & mw & ~ & ~ & us & nc \\ \hline
        1982-07-23T14:23:53.570Z & 36.194 & 141.702 & 36.6 & 7.1 & mw & 3.4 & ~ & us & nc \\ \hline
        1981-07-28T17:22:24.620Z & 30.013 & 57.794 & 33 & 7.1 & ms & ~ & ~ & us & us \\ \hline
        2014-04-11T07:07:23.130Z & -6.5858 & 155.0485 & 60.53 & 7.1 & mww & 3.9 & ~ & us & us \\ \hline
        2019-11-14T16:17:40.578Z & 1.6213 & 126.4156 & 33 & 7.1 & mww & 1.7 & 0.036 & us & us \\ \hline
        2018-08-29T03:51:56.100Z & -22.0295 & 170.1262 & 21.43 & 7.1 & mww & 2.8 & 0.049 & us & us \\ \hline
        2018-08-24T09:04:08.250Z & -11.0355 & -70.8284 & 630 & 7.1 & mww & 1.9 & 0.055 & us & us \\ \hline
        2017-09-19T18:14:38.090Z & 18.5499 & -98.4887 & 48 & 7.1 & mww & 1.8 & 0.048 & us & us \\ \hline
        2018-11-30T17:29:29.330Z & 61.3464 & -149.9552 & 46.7 & 7.1 & mw & 0.1 & ~ & ak & ak \\ \hline
        2018-01-14T09:18:45.540Z & -15.7675 & -74.7092 & 39 & 7.1 & mww & 1.8 & 0.032 & us & us \\ \hline
        2016-08-29T04:29:57.860Z & -0.0456 & -17.8255 & 10 & 7.1 & mww & 1.7 & ~ & us & us \\ \hline
        2015-05-07T07:10:19.590Z & -7.2175 & 154.5567 & 10 & 7.1 & mww & 1.7 & ~ & us & us \\ \hline
        2015-02-13T18:59:12.230Z & 52.6487 & -31.9016 & 16.68 & 7.1 & mww & 1.4 & ~ & us & us \\ \hline
        2010-01-03T22:36:25.640Z & -8.783 & 157.354 & 10 & 7.1 & mwc & ~ & ~ & us & gcmt \\ \hline
        2012-02-02T13:34:40.650Z & -17.827 & 167.133 & 23 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2011-10-23T10:41:23.250Z & 38.721 & 43.508 & 18 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2011-12-14T05:04:58.630Z & -7.551 & 146.809 & 135 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2012-12-10T16:53:08.770Z & -6.533 & 129.825 & 155 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2009-08-09T10:55:55.110Z & 33.167 & 137.944 & 292 & 7.1 & mwc & ~ & ~ & us & us \\ \hline
        2012-03-25T22:37:06.000Z & -35.2 & -72.217 & 40.7 & 7.1 & mww & ~ & ~ & guc & us \\ \hline
        2014-11-01T18:57:22.380Z & -19.6903 & -177.7587 & 434 & 7.1 & mww & 1.2 & ~ & us & us \\ \hline
        2019-05-06T21:19:37.983Z & -6.9746 & 146.4494 & 146 & 7.1 & mww & 1.6 & 0.032 & us & us \\ \hline
        1979-02-28T21:27:06.100Z & 60.642 & -141.593 & 15 & 7.1 & ms & ~ & ~ & ag & us \\ \hline
        2013-10-25T17:10:19.710Z & 37.1557 & 144.6611 & 35 & 7.1 & mww & 1.8 & ~ & us & us \\ \hline
        2013-10-15T00:12:32.050Z & 9.8796 & 124.1167 & 19.04 & 7.1 & mww & 2.9 & ~ & us & us \\ \hline
        2013-09-25T16:42:43.170Z & -15.8385 & -74.5112 & 40 & 7.1 & mww & 1.8 & ~ & us & us \\ \hline
        2013-02-08T15:26:38.470Z & -10.928 & 166.018 & 21 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2013-02-06T01:23:19.760Z & -11.183 & 164.882 & 10 & 7.1 & mww & ~ & ~ & us & us \\ \hline
        2014-11-15T02:31:41.720Z & 1.8929 & 126.5217 & 45 & 7.1 & mww & 1.7 & ~ & us & us \\ \hline
        2019-07-06T03:19:53.040Z & 35.7695 & -117.5993333 & 8 & 7.1 & mw & 31.61 & 0.028 & ci & ci \\ \hline
        2025-03-30T12:18:50.362Z & -20.3036 & -174.0718 & 29 & 7 & mww & 2.971 & 0.031 & us & us \\ \hline
        2024-12-05T18:44:21.110Z & 40.374 & -125.0216667 & 10 & 7 & mw & 31.61 & 0.018 & nc & nc \\ \hline
        2024-08-17T19:10:26.820Z & 52.9308 & 160.1331 & 29 & 7 & mww & 1.868 & 0.03 & us & us \\ \hline
        2024-01-22T18:09:04.340Z & 41.2555 & 78.6538 & 13 & 7 & mww & 1.811 & 0.054 & us & us \\ \hline
        2023-04-14T09:55:45.220Z & -6.0413 & 112.0478 & 597 & 7 & mww & 1.944 & 0.055 & us & us \\ \hline
        2023-04-02T18:04:11.261Z & -4.3229 & 143.1658 & 70 & 7 & mww & 1.874 & 0.047 & us & us \\ \hline
        2023-03-16T00:56:00.149Z & -30.1741 & -176.2047 & 10 & 7 & mww & 1.605 & 0.078 & us & us \\ \hline
        2023-01-18T06:06:11.454Z & 2.7306 & 127.0221 & 29.708 & 7 & mwc & 3.131 & 0.027 & us & us \\ \hline
        2023-01-08T12:32:42.372Z & -14.9467 & 166.8791 & 29 & 7 & mww & 1.851 & 0.042 & us & us \\ \hline
        2022-11-22T02:03:06.891Z & -9.8198 & 159.6033 & 14 & 7 & mww & 1.711 & 0.055 & us & us \\ \hline
        2022-11-12T07:09:13.514Z & -20.1112 & -178.3453 & 579 & 7 & mww & 1.962 & 0.06 & us & us \\ \hline
        2022-11-09T09:51:04.068Z & -26.0901 & 178.3427 & 660 & 7 & mwb & 1.971 & 0.038 & us & us \\ \hline
        2022-09-14T11:04:06.558Z & -21.1909 & 170.2666 & 137 & 7 & mww & 1.934 & 0.047 & us & us \\ \hline
        2022-07-27T00:43:26.871Z & 17.5207 & 120.8181 & 33.729 & 7 & mww & 2.766 & 0.044 & us & us \\ \hline
        2022-03-31T05:44:01.146Z & -22.586 & 170.3744 & 10 & 7 & mww & 1.8 & 0.057 & us & us \\ \hline
        2021-09-08T01:47:47.437Z & 16.9465 & -99.753 & 20 & 7 & mww & 1.2 & 0.04 & us & us \\ \hline
        2021-03-20T09:09:43.966Z & 38.4515 & 141.6477 & 43 & 7 & mww & 1.9 & 0.045 & us & us \\ \hline
        2004-11-28T18:32:14.130Z & 43.006 & 145.119 & 39 & 7 & mwb & ~ & ~ & us & us \\ \hline
        2021-01-21T12:23:04.255Z & 4.9931 & 127.5145 & 80 & 7 & mww & 1.9 & 0.061 & us & us \\ \hline
        2000-12-06T17:11:06.400Z & 39.566 & 54.799 & 30 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1976-05-17T02:58:40.600Z & 40.381 & 63.472 & 10 & 7 & ms & ~ & ~ & us & us \\ \hline
        1999-01-19T03:35:33.840Z & -4.596 & 153.235 & 114.1 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1975-10-06T22:24:16.200Z & -12.519 & 166.499 & 54 & 7 & ms & ~ & ~ & us & us \\ \hline
        2003-05-26T09:24:33.400Z & 38.849 & 141.568 & 68 & 7 & mwb & ~ & ~ & us & us \\ \hline
        2008-07-19T02:39:28.700Z & 37.552 & 142.214 & 22 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2004-10-09T21:26:53.690Z & 11.422 & -86.665 & 35 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        2011-08-24T17:46:11.650Z & -7.641 & -74.525 & 147 & 7 & mww & ~ & ~ & us & us \\ \hline
        1978-06-17T15:11:33.500Z & -17.098 & -172.264 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        1976-01-21T10:05:24.100Z & 44.915 & 149.123 & 41 & 7 & ms & ~ & ~ & us & us \\ \hline
        1978-12-23T11:23:12.000Z & 23.247 & 122.075 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        1975-06-10T13:47:14.500Z & 43.024 & 147.734 & 15 & 7 & ms & ~ & ~ & us & us \\ \hline
        1976-07-11T20:41:47.500Z & 7.409 & -78.127 & 3 & 7 & ms & ~ & ~ & us & us \\ \hline
        1975-02-04T11:36:07.500Z & 40.641 & 122.58 & 33 & 7 & mw & ~ & ~ & us & 1020 \\ \hline
        1975-10-01T03:29:58.900Z & -4.882 & 102.198 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        1980-02-23T05:51:03.200Z & 43.53 & 146.753 & 44 & 7 & ms & ~ & ~ & us & us \\ \hline
        1976-05-29T14:00:18.500Z & 24.531 & 98.71 & 10 & 7 & ms & ~ & ~ & us & us \\ \hline
        1976-06-20T20:53:13.400Z & 3.397 & 96.318 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        1978-08-23T00:38:32.200Z & 10.204 & -85.222 & 56 & 7 & ms & ~ & ~ & us & us \\ \hline
        1977-03-18T21:43:52.400Z & 16.773 & 122.327 & 37 & 7 & ms & ~ & ~ & us & us \\ \hline
        1976-04-08T02:40:27.000Z & 40.311 & 63.773 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        2016-09-01T16:37:57.300Z & -37.3586 & 179.1461 & 19 & 7 & mww & 1.7 & ~ & us & us \\ \hline
        2015-07-27T21:41:21.710Z & -2.6286 & 138.5277 & 48 & 7 & mww & 1.8 & ~ & us & us \\ \hline
        2001-10-31T09:10:20.000Z & -5.912 & 150.196 & 33 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        2011-09-03T22:55:40.920Z & -20.671 & 169.716 & 185.1 & 7 & mww & 6.2 & ~ & us & us \\ \hline
        2010-03-11T14:55:27.510Z & -34.326 & -71.799 & 18 & 7 & mwc & ~ & ~ & us & gcmt \\ \hline
        2010-02-26T20:31:26.970Z & 25.93 & 128.425 & 25 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2010-06-16T03:16:27.550Z & -2.174 & 136.543 & 18 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2010-01-12T21:53:10.060Z & 18.443 & -72.571 & 13 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2009-09-02T07:55:01.050Z & -7.782 & 107.297 & 46 & 7 & mwc & ~ & ~ & us & us \\ \hline
        1998-11-09T05:38:44.220Z & -6.92 & 128.946 & 33 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1999-11-19T13:56:46.450Z & -6.351 & 148.763 & 33 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1999-11-15T05:42:43.220Z & -1.339 & 88.976 & 10 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-04-01T17:56:23.360Z & -0.544 & 99.261 & 55.7 & 7 & mwc & 4.9 & ~ & us & hrv \\ \hline
        1999-06-15T20:42:05.930Z & 18.386 & -97.436 & 70 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-07-17T08:49:13.280Z & -2.961 & 141.926 & 10 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1998-07-16T11:56:36.420Z & -11.04 & 166.16 & 110.2 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-11-25T12:14:33.630Z & 1.241 & 122.536 & 24 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-09-20T16:11:32.150Z & -28.683 & -177.624 & 30 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-07-09T19:24:13.170Z & 10.598 & -63.486 & 19.9 & 7 & mwc & 3.1 & ~ & us & hrv \\ \hline
        1996-07-22T14:19:35.770Z & 1 & 120.45 & 33 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1997-11-15T18:59:24.300Z & -15.145 & 167.375 & 123.1 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1996-06-02T02:52:09.550Z & 10.797 & -42.254 & 10 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1995-10-03T01:51:23.900Z & -2.75 & -77.881 & 24.4 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1995-01-06T22:37:34.320Z & 40.246 & 142.175 & 26.9 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1993-11-13T01:18:04.180Z & 51.934 & 158.647 & 34 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1994-01-21T02:24:29.960Z & 1.015 & 127.733 & 19.9 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1994-03-14T04:30:15.750Z & -1.278 & -23.569 & 10 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1993-08-10T00:51:53.250Z & -45.277 & 166.927 & 28.1 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1993-12-29T07:48:14.200Z & -20.23 & 169.789 & 33 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1993-05-24T23:51:28.240Z & -22.671 & -66.543 & 221 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1994-02-12T17:58:23.990Z & -20.553 & 169.361 & 27.7 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1993-08-09T12:42:48.190Z & 36.379 & 70.868 & 214.5 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1992-05-27T05:13:38.810Z & -11.122 & 165.239 & 18.8 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1993-05-11T18:26:51.320Z & 7.219 & 126.57 & 58.7 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1991-09-30T00:21:46.410Z & -20.878 & -178.591 & 566.4 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1991-04-29T09:12:48.100Z & 42.453 & 43.673 & 17.2 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1991-07-06T12:19:49.560Z & -13.108 & -72.187 & 104.5 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1991-02-18T02:37:25.120Z & 8.87 & 126.48 & 23.9 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1991-01-05T14:57:11.590Z & 23.613 & 95.901 & 19.7 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1991-08-17T22:17:09.970Z & 41.679 & -125.856 & 1.303 & 7 & mh & 11.06 & ~ & nc & nc \\ \hline
        1990-05-30T10:40:06.140Z & 45.841 & 26.668 & 89.3 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1991-06-09T07:45:02.130Z & -20.252 & -176.218 & 265.5 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1991-05-19T00:58:01.730Z & 1.156 & 122.957 & 33 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1990-10-17T14:30:13.160Z & -10.97 & -70.776 & 598.8 & 7 & mw & ~ & ~ & us & nc \\ \hline
        2008-06-30T06:17:43.020Z & -58.227 & -22.099 & 8 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2009-02-18T21:53:45.160Z & -27.424 & -176.33 & 25 & 7 & mwc & ~ & ~ & us & gcmt \\ \hline
        2008-09-29T15:19:31.590Z & -29.756 & -177.683 & 36 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2006-08-20T03:41:48.040Z & -61.029 & -34.371 & 13 & 7 & mwb & ~ & ~ & us & us \\ \hline
        2005-11-14T21:38:51.420Z & 38.107 & 144.896 & 11 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        2004-02-05T21:05:02.840Z & -3.615 & 135.538 & 16.6 & 7 & mwc & 10.2 & ~ & us & hrv \\ \hline
        2003-10-31T01:06:28.280Z & 37.812 & 142.619 & 10 & 7 & mwb & ~ & ~ & us & us \\ \hline
        2003-05-26T19:23:27.940Z & 2.354 & 128.855 & 31 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        2000-10-29T08:37:08.770Z & -4.766 & 153.945 & 50 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        2001-10-12T15:02:16.840Z & 12.686 & 144.98 & 37 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        2000-04-23T09:27:23.320Z & -28.307 & -62.99 & 608.5 & 7 & mwb & ~ & ~ & us & us \\ \hline
        1989-05-14T00:59:50.450Z & -30.523 & -178.414 & 43.8 & 7 & mw & ~ & ~ & us & par \\ \hline
        2000-10-04T16:58:44.310Z & -15.421 & 166.91 & 23 & 7 & mwc & ~ & ~ & us & hrv \\ \hline
        1988-07-25T06:46:06.690Z & -6.081 & 133.667 & 27.7 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1987-03-05T10:55:12.350Z & -24.495 & -70.701 & 34.8 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1987-01-30T22:29:42.090Z & -60.063 & -26.916 & 47.6 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1988-07-23T15:17:08.180Z & -6.526 & 152.779 & 16.6 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1987-10-12T13:57:04.790Z & -7.288 & 154.371 & 24.7 & 7 & mw & 4.8 & ~ & us & hrv \\ \hline
        1988-01-19T07:30:31.860Z & -24.71 & -70.568 & 33 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1985-11-28T03:49:54.150Z & -13.987 & 166.185 & 33 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1985-08-23T12:41:56.160Z & 39.431 & 75.224 & 6.8 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1987-04-01T01:48:08.520Z & -22.767 & -66.205 & 248.7 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1985-04-23T16:15:12.020Z & 15.344 & 120.61 & 188.4 & 7 & mw & 2 & ~ & us & nc \\ \hline
        1986-04-30T07:07:18.120Z & 18.404 & -102.973 & 26.5 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1985-11-28T02:25:42.340Z & -14.043 & 166.24 & 33 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1983-04-12T12:07:54.520Z & -4.843 & -78.103 & 104.2 & 7 & mw & 3.2 & ~ & us & nc \\ \hline
        1983-01-26T16:02:21.350Z & -30.383 & -179.339 & 238 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1984-01-08T15:24:13.560Z & -2.823 & 118.806 & 33 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1985-04-13T03:00:06.780Z & 1.622 & 126.411 & 50.7 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1983-04-18T10:58:51.260Z & 27.793 & 62.054 & 64 & 7 & mw & 3.2 & ~ & us & nc \\ \hline
        1982-08-05T20:32:52.950Z & -12.597 & 165.931 & 30.7 & 7 & mw & 9.4 & ~ & us & nc \\ \hline
        1983-01-17T12:41:29.700Z & 38.026 & 20.228 & 14.3 & 7 & mw & 1.9 & ~ & us & nc \\ \hline
        1984-03-19T20:28:38.240Z & 40.32 & 63.35 & 14.5 & 7 & mw & ~ & ~ & us & nc \\ \hline
        1982-06-07T10:59:40.160Z & 16.558 & -98.358 & 33.8 & 7 & ms & 2.8 & ~ & us & us \\ \hline
        1983-12-02T03:09:05.660Z & 14.066 & -91.924 & 67.1 & 7 & mw & 2 & ~ & us & nc \\ \hline
        1982-07-07T10:43:03.740Z & -51.225 & 160.513 & 10 & 7 & ms & ~ & ~ & us & us \\ \hline
        1981-07-15T07:59:08.470Z & -17.26 & 167.601 & 30 & 7 & ms & ~ & ~ & us & us \\ \hline
        1981-07-06T03:08:24.180Z & -22.293 & 171.742 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        1991-05-30T13:17:41.970Z & 54.567 & -161.606 & 28.4 & 7 & mw & ~ & ~ & us & hrv \\ \hline
        1999-12-06T23:12:33.537Z & 57.3424 & -154.3469 & 43.6 & 7 & mw & 2.9 & ~ & ak & ak \\ \hline
        2020-07-17T02:50:22.178Z & -7.836 & 147.7704 & 73 & 7 & mww & 1.9 & 0.054 & us & us \\ \hline
        2020-02-13T10:33:44.406Z & 45.6161 & 148.959 & 143 & 7 & mww & 1.9 & 0.027 & us & us \\ \hline
        2017-11-19T22:43:29.250Z & -21.3246 & 168.6715 & 10 & 7 & mww & 1.7 & 0.071 & us & us \\ \hline
        2018-12-29T03:39:09.740Z & 5.8983 & 126.9209 & 60.21 & 7 & mww & 3.2 & 0.038 & us & us \\ \hline
        2018-10-10T20:48:20.100Z & -5.7012 & 151.2046 & 39 & 7 & mww & 1.9 & 0.056 & us & us \\ \hline
        2016-04-28T19:33:24.070Z & -16.0429 & 167.3786 & 24 & 7 & mww & 1.7 & ~ & us & us \\ \hline
        2016-04-15T16:25:06.220Z & 32.7906 & 130.7543 & 10 & 7 & mww & 1.7 & ~ & us & us \\ \hline
        2015-09-16T23:18:41.850Z & -31.5622 & -71.4262 & 28.41 & 7 & mww & 3 & ~ & us & us \\ \hline
        2015-06-17T12:51:32.790Z & -35.3639 & -17.1605 & 10 & 7 & mww & 1.7 & ~ & us & us \\ \hline
        2015-07-18T02:27:33.820Z & -10.4012 & 165.1409 & 11 & 7 & mww & 1.7 & ~ & us & us \\ \hline
        2015-02-27T13:45:05.370Z & -7.2968 & 122.5348 & 552.06 & 7 & mww & 3.6 & ~ & us & us \\ \hline
        2010-08-04T22:01:43.620Z & -5.746 & 150.765 & 44 & 7 & mww & ~ & ~ & us & us \\ \hline
        2011-01-13T16:16:41.540Z & -20.628 & 168.471 & 9 & 7 & mww & ~ & ~ & us & us \\ \hline
        2010-09-29T17:11:25.940Z & -4.963 & 133.76 & 26 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2011-07-10T00:57:10.800Z & 38.034 & 143.264 & 23 & 7 & mww & ~ & ~ & us & us \\ \hline
        2011-01-01T09:56:58.120Z & -26.803 & -63.136 & 576.8 & 7 & mww & ~ & ~ & us & us \\ \hline
        2012-04-12T07:15:48.500Z & 28.696 & -113.104 & 13 & 7 & mww & ~ & ~ & us & us \\ \hline
        2010-09-03T16:35:47.770Z & -43.522 & 171.83 & 12 & 7 & mwc & ~ & ~ & us & us \\ \hline
        2007-09-13T03:35:28.720Z & -2.13 & 99.627 & 22 & 7 & mwc & ~ & ~ & us & gcmt \\ \hline
        2006-02-22T22:19:07.800Z & -21.324 & 33.583 & 11 & 7 & mwb & ~ & ~ & us & us \\ \hline
        2014-10-09T02:14:31.440Z & -32.1082 & -110.8112 & 16.54 & 7 & mww & 2.9 & ~ & us & us \\ \hline
        1989-09-04T13:14:58.520Z & 55.3217 & -156.4293 & 11 & 7 & mw & 39.3 & ~ & ak & ak \\ \hline
        1981-01-30T08:52:44.100Z & 51.744 & 176.274 & 33 & 7 & ms & ~ & ~ & us & us \\ \hline
        2019-03-01T08:50:42.591Z & -14.7131 & -70.1546 & 267 & 7 & mww & 1.9 & 0.033 & us & us \\ \hline
        2013-11-25T06:27:33.300Z & -53.9451 & -55.0033 & 11.78 & 7 & mww & 2.4 & ~ & us & us \\ \hline
        2013-08-30T16:25:02.300Z & 51.537 & -175.2297 & 29 & 7 & mww & 1.8 & ~ & us & us \\ \hline
        2013-04-06T04:42:35.860Z & -3.517 & 138.476 & 66 & 7 & mww & ~ & ~ & us & us \\ \hline
        2013-02-06T01:54:14.610Z & -10.499 & 165.588 & 8.8 & 7 & mww & 5.5 & ~ & us & us \\ \hline
        2020-10-30T11:51:27.348Z & 37.8973 & 26.7838 & 21 & 7 & mww & 1.8 & 0.036 & us & us \\ \hline
    
\end{longtable}
